Non-exponential relaxation in diluted antiferromagnets

Diluted Ising antiferromagnets in a homogenous magnetic field have a disordered phase for sufficiently large values of the field and for low temperatures. Here, the system is in a domain state with a broad size-distribution of fractal domains. We study the relaxation dynamics of this domain state after removing the external field for two and three dimensions. Using Monte Carlo simulation techniques, we measure the decay of the remanent magnetization. Its temperature dependence can be understood as thermal activation. All data can be described by a unique generalized power law for a wide range of temperatures in two and three dimensions. The question wether the exponent of the generalized power law is universal remains open.

==> natt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /users/uli/publ/duisburg/natt.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -40 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
603 360 M
31 0 V
2783 0 R
-31 0 V
603 476 M
31 0 V
2783 0 R
-31 0 V
603 572 M
31 0 V
2783 0 R
-31 0 V
603 652 M
31 0 V
2783 0 R
-31 0 V
603 722 M
31 0 V
2783 0 R
-31 0 V
603 783 M
31 0 V
2783 0 R
-31 0 V
603 838 M
63 0 V
2751 0 R
-63 0 V
603 1200 M
31 0 V
2783 0 R
-31 0 V
603 1412 M
31 0 V
2783 0 R
-31 0 V
603 1562 M
31 0 V
2783 0 R
-31 0 V
603 1678 M
31 0 V
2783 0 R
-31 0 V
603 1773 M
31 0 V
2783 0 R
-31 0 V
603 1854 M
31 0 V
2783 0 R
-31 0 V
603 1924 M
31 0 V
2783 0 R
-31 0 V
603 1985 M
31 0 V
2783 0 R
-31 0 V
603 2040 M
63 0 V
2751 0 R
-63 0 V
603 360 M
0 31 V
0 1649 R
0 -31 V
729 360 M
0 31 V
0 1649 R
0 -31 V
843 360 M
0 63 V
0 1617 R
0 -63 V
1587 360 M
0 31 V
0 1649 R
0 -31 V
2022 360 M
0 31 V
0 1649 R
0 -31 V
2331 360 M
0 31 V
0 1649 R
0 -31 V
2570 360 M
0 31 V
0 1649 R
0 -31 V
2766 360 M
0 31 V
0 1649 R
0 -31 V
2932 360 M
0 31 V
0 1649 R
0 -31 V
3075 360 M
0 31 V
0 1649 R
0 -31 V
3202 360 M
0 31 V
0 1649 R
0 -31 V
3315 360 M
0 63 V
0 1617 R
0 -63 V
LTb
603 360 M
2814 0 V
0 1680 V
-2814 0 V
603 360 L
1.000 UP
1.000 UL
LT0
937 1884 Pls
1187 1862 Pls
1386 1840 Pls
1553 1811 Pls
1697 1774 Pls
1824 1741 Pls
1937 1706 Pls
2040 1664 Pls
2133 1639 Pls
2219 1617 Pls
2299 1577 Pls
2373 1534 Pls
2442 1505 Pls
2507 1476 Pls
3145 1917 Pls
1.000 UP
1.000 UL
LT1
1034 1879 Crs
1372 1836 Crs
1622 1798 Crs
1822 1750 Crs
1989 1703 Crs
2133 1655 Crs
2259 1614 Crs
2373 1558 Crs
2475 1505 Crs
2568 1453 Crs
2654 1395 Crs
2734 1345 Crs
2808 1297 Crs
2877 1255 Crs
2942 1172 Crs
3145 1797 Crs
1.000 UP
1.000 UL
LT2
929 1872 Star
1470 1807 Star
1808 1740 Star
2057 1681 Star
2257 1594 Star
2424 1525 Star
2568 1458 Star
2695 1389 Star
2808 1303 Star
2910 1246 Star
3004 1143 Star
3090 1023 Star
3169 961 Star
3243 860 Star
3313 764 Star
3378 651 Star
3145 1677 Star
1.000 UL
LT3
603 1909 M
28 -1 V
29 -2 V
28 -2 V
29 -2 V
28 -3 V
29 -2 V
28 -2 V
28 -2 V
29 -3 V
28 -2 V
29 -3 V
28 -2 V
29 -3 V
28 -3 V
28 -3 V
29 -3 V
28 -3 V
29 -3 V
28 -4 V
28 -3 V
29 -3 V
28 -4 V
29 -4 V
28 -4 V
29 -4 V
28 -4 V
28 -4 V
29 -5 V
28 -4 V
29 -5 V
28 -5 V
29 -5 V
28 -5 V
28 -5 V
29 -6 V
28 -5 V
29 -6 V
28 -6 V
29 -7 V
28 -6 V
28 -7 V
29 -6 V
28 -8 V
29 -7 V
28 -7 V
29 -8 V
28 -8 V
28 -9 V
29 -8 V
28 -9 V
29 -9 V
28 -10 V
28 -9 V
29 -11 V
28 -10 V
29 -11 V
28 -11 V
29 -11 V
28 -12 V
28 -12 V
29 -13 V
28 -13 V
29 -13 V
28 -14 V
29 -14 V
28 -15 V
28 -15 V
29 -16 V
28 -16 V
29 -17 V
28 -17 V
29 -18 V
28 -18 V
28 -19 V
29 -20 V
28 -20 V
29 -21 V
28 -22 V
29 -22 V
28 -23 V
28 -24 V
29 -24 V
28 -25 V
29 -26 V
28 -27 V
28 -28 V
29 -29 V
28 -30 V
29 -30 V
28 -32 V
29 -32 V
28 -34 V
28 -35 V
29 -36 V
28 -37 V
29 -38 V
28 -39 V
29 -41 V
28 -42 V
stroke
grestore
end
showpage
}
\put(2934,1677){\makebox(0,0)[r]{$T=0.9$}}
\put(2934,1797){\makebox(0,0)[r]{$T=0.6$}}
\put(2934,1917){\makebox(0,0)[r]{$T=0.4$}}
\put(2010,120){\makebox(0,0){$T \ln(t/\tau)$}}
\put(120,1200){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3315,240){\makebox(0,0){10}}
\put(843,240){\makebox(0,0){1}}
\put(543,2040){\makebox(0,0)[r]{0.1}}
\put(543,838){\makebox(0,0)[r]{0.01}}
\end{picture}


==> rem_2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rem_2d.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -40 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
663 360 M
63 0 V
2691 0 R
-63 0 V
663 580 M
31 0 V
2723 0 R
-31 0 V
663 708 M
31 0 V
2723 0 R
-31 0 V
663 800 M
31 0 V
2723 0 R
-31 0 V
663 870 M
31 0 V
2723 0 R
-31 0 V
663 928 M
31 0 V
2723 0 R
-31 0 V
663 977 M
31 0 V
2723 0 R
-31 0 V
663 1019 M
31 0 V
2723 0 R
-31 0 V
663 1057 M
31 0 V
2723 0 R
-31 0 V
663 1090 M
63 0 V
2691 0 R
-63 0 V
663 1310 M
31 0 V
2723 0 R
-31 0 V
663 1438 M
31 0 V
2723 0 R
-31 0 V
663 1530 M
31 0 V
2723 0 R
-31 0 V
663 1600 M
31 0 V
2723 0 R
-31 0 V
663 1658 M
31 0 V
2723 0 R
-31 0 V
663 1707 M
31 0 V
2723 0 R
-31 0 V
663 1749 M
31 0 V
2723 0 R
-31 0 V
663 1787 M
31 0 V
2723 0 R
-31 0 V
663 1820 M
63 0 V
2691 0 R
-63 0 V
663 2040 M
31 0 V
2723 0 R
-31 0 V
893 360 M
0 63 V
0 1617 R
0 -63 V
1352 360 M
0 63 V
0 1617 R
0 -63 V
1811 360 M
0 63 V
0 1617 R
0 -63 V
2270 360 M
0 63 V
0 1617 R
0 -63 V
2729 360 M
0 63 V
0 1617 R
0 -63 V
3188 360 M
0 63 V
0 1617 R
0 -63 V
LTb
663 360 M
2754 0 V
0 1680 V
-2754 0 V
663 360 L
1.000 UP
1.000 UL
LT0
775 1822 Pls
876 1709 Pls
923 1668 Pls
954 1647 Pls
977 1638 Pls
995 1631 Pls
1010 1625 Pls
1024 1622 Pls
1035 1616 Pls
1045 1613 Pls
1087 1603 Pls
1134 1592 Pls
1165 1586 Pls
1188 1580 Pls
1206 1577 Pls
1222 1574 Pls
1235 1570 Pls
1246 1568 Pls
1257 1566 Pls
1266 1562 Pls
1304 1551 Pls
1349 1535 Pls
1379 1525 Pls
1401 1515 Pls
1419 1508 Pls
1435 1503 Pls
1447 1498 Pls
1459 1493 Pls
1469 1489 Pls
1478 1486 Pls
1516 1471 Pls
1561 1454 Pls
1591 1444 Pls
1613 1436 Pls
1631 1431 Pls
1646 1425 Pls
1659 1421 Pls
1670 1416 Pls
1680 1413 Pls
1689 1411 Pls
1728 1397 Pls
1772 1381 Pls
1802 1370 Pls
1824 1362 Pls
1842 1354 Pls
1857 1349 Pls
1870 1343 Pls
1882 1339 Pls
1892 1335 Pls
1901 1332 Pls
3145 1917 Pls
1.000 UP
1.000 UL
LT1
687 1816 Crs
863 1700 Crs
945 1654 Crs
999 1633 Crs
1040 1617 Crs
1072 1612 Crs
1099 1606 Crs
1122 1600 Crs
1142 1595 Crs
1160 1591 Crs
1233 1570 Crs
1315 1546 Crs
1369 1530 Crs
1410 1517 Crs
1442 1506 Crs
1469 1497 Crs
1492 1489 Crs
1512 1482 Crs
1530 1475 Crs
1546 1470 Crs
1613 1448 Crs
1691 1419 Crs
1744 1400 Crs
1783 1385 Crs
1815 1373 Crs
1841 1362 Crs
1864 1353 Crs
1884 1348 Crs
1901 1340 Crs
1917 1334 Crs
1984 1312 Crs
2062 1282 Crs
2114 1262 Crs
2153 1247 Crs
2185 1237 Crs
2211 1227 Crs
2234 1216 Crs
2254 1212 Crs
2271 1205 Crs
2287 1198 Crs
2354 1176 Crs
2432 1148 Crs
2484 1128 Crs
2523 1112 Crs
2555 1102 Crs
2581 1092 Crs
2604 1087 Crs
2624 1076 Crs
2641 1070 Crs
2657 1067 Crs
3145 1797 Crs
1.000 UP
1.000 UL
LT2
851 1678 Star
968 1629 Star
1045 1599 Star
1103 1585 Star
1149 1573 Star
1187 1565 Star
1220 1553 Star
1249 1544 Star
1274 1536 Star
1379 1511 Star
1496 1477 Star
1574 1455 Star
1631 1434 Star
1677 1418 Star
1716 1406 Star
1748 1395 Star
1777 1383 Star
1803 1376 Star
1826 1365 Star
1922 1333 Star
2034 1298 Star
2108 1271 Star
2165 1247 Star
2210 1229 Star
2248 1213 Star
2280 1204 Star
2308 1196 Star
2334 1188 Star
2356 1179 Star
2452 1139 Star
2563 1088 Star
2638 1062 Star
2694 1040 Star
2739 1019 Star
2776 1010 Star
2809 1002 Star
2837 992 Star
2862 981 Star
2885 978 Star
2981 946 Star
3092 904 Star
3166 882 Star
3222 851 Star
3267 831 Star
3305 818 Star
3337 806 Star
3365 803 Star
3145 1677 Star
1.000 UL
LT3
913 1644 M
28 -6 V
28 -6 V
28 -7 V
28 -7 V
27 -7 V
28 -8 V
28 -8 V
28 -7 V
28 -8 V
28 -8 V
27 -9 V
28 -8 V
28 -8 V
28 -9 V
28 -8 V
27 -9 V
28 -9 V
28 -8 V
28 -9 V
28 -9 V
28 -9 V
27 -9 V
28 -9 V
28 -9 V
28 -10 V
28 -9 V
27 -9 V
28 -10 V
28 -9 V
28 -10 V
28 -9 V
28 -10 V
27 -9 V
28 -10 V
28 -10 V
28 -9 V
28 -10 V
27 -10 V
28 -10 V
28 -10 V
28 -10 V
28 -10 V
28 -10 V
27 -10 V
28 -10 V
28 -10 V
28 -10 V
28 -10 V
27 -10 V
28 -10 V
28 -11 V
28 -10 V
28 -10 V
28 -11 V
27 -10 V
28 -10 V
28 -11 V
28 -10 V
28 -11 V
27 -10 V
28 -11 V
28 -10 V
28 -11 V
28 -11 V
28 -10 V
27 -11 V
28 -11 V
28 -10 V
28 -11 V
28 -11 V
27 -11 V
28 -10 V
28 -11 V
28 -11 V
28 -11 V
28 -11 V
27 -11 V
28 -11 V
28 -11 V
28 -11 V
28 -10 V
27 -12 V
28 -11 V
28 -11 V
28 -11 V
28 -11 V
28 -11 V
27 -11 V
28 -11 V
28 -11 V
stroke
grestore
end
showpage
}
\put(2934,1677){\makebox(0,0)[r]{$T=1.0$}}
\put(2934,1797){\makebox(0,0)[r]{$T=0.7$}}
\put(2934,1917){\makebox(0,0)[r]{$T=0.4$}}
\put(2040,120){\makebox(0,0){$T \ln(t/\tau)$}}
\put(120,1200){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3188,240){\makebox(0,0){10}}
\put(2729,240){\makebox(0,0){8}}
\put(2270,240){\makebox(0,0){6}}
\put(1811,240){\makebox(0,0){4}}
\put(1352,240){\makebox(0,0){2}}
\put(893,240){\makebox(0,0){0}}
\put(603,1820){\makebox(0,0)[r]{0.1}}
\put(603,1090){\makebox(0,0)[r]{0.01}}
\put(603,360){\makebox(0,0)[r]{0.001}}
\end{picture}


==> rem_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /users/uli/publ/duisburg/paper/rem_3d.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -40 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
663 360 M
63 0 V
2691 0 R
-63 0 V
663 529 M
31 0 V
2723 0 R
-31 0 V
663 627 M
31 0 V
2723 0 R
-31 0 V
663 697 M
31 0 V
2723 0 R
-31 0 V
663 751 M
31 0 V
2723 0 R
-31 0 V
663 796 M
31 0 V
2723 0 R
-31 0 V
663 833 M
31 0 V
2723 0 R
-31 0 V
663 866 M
31 0 V
2723 0 R
-31 0 V
663 894 M
31 0 V
2723 0 R
-31 0 V
663 920 M
63 0 V
2691 0 R
-63 0 V
663 1089 M
31 0 V
2723 0 R
-31 0 V
663 1187 M
31 0 V
2723 0 R
-31 0 V
663 1257 M
31 0 V
2723 0 R
-31 0 V
663 1311 M
31 0 V
2723 0 R
-31 0 V
663 1356 M
31 0 V
2723 0 R
-31 0 V
663 1393 M
31 0 V
2723 0 R
-31 0 V
663 1426 M
31 0 V
2723 0 R
-31 0 V
663 1454 M
31 0 V
2723 0 R
-31 0 V
663 1480 M
63 0 V
2691 0 R
-63 0 V
663 1649 M
31 0 V
2723 0 R
-31 0 V
663 1747 M
31 0 V
2723 0 R
-31 0 V
663 1817 M
31 0 V
2723 0 R
-31 0 V
663 1871 M
31 0 V
2723 0 R
-31 0 V
663 1916 M
31 0 V
2723 0 R
-31 0 V
663 1953 M
31 0 V
2723 0 R
-31 0 V
663 1986 M
31 0 V
2723 0 R
-31 0 V
663 2014 M
31 0 V
2723 0 R
-31 0 V
663 2040 M
63 0 V
2691 0 R
-63 0 V
893 360 M
0 63 V
0 1617 R
0 -63 V
1352 360 M
0 63 V
0 1617 R
0 -63 V
1811 360 M
0 63 V
0 1617 R
0 -63 V
2270 360 M
0 63 V
0 1617 R
0 -63 V
2729 360 M
0 63 V
0 1617 R
0 -63 V
3188 360 M
0 63 V
0 1617 R
0 -63 V
LTb
663 360 M
2754 0 V
0 1680 V
-2754 0 V
663 360 L
1.000 UP
1.000 UL
LT0
855 1591 Pls
919 1481 Pls
1003 1436 Pls
1075 1421 Pls
1143 1408 Pls
1209 1397 Pls
1273 1387 Pls
1337 1373 Pls
1401 1356 Pls
1465 1341 Pls
1529 1324 Pls
1592 1305 Pls
1656 1293 Pls
1720 1283 Pls
1783 1264 Pls
1847 1244 Pls
1911 1231 Pls
1974 1217 Pls
3145 1917 Pls
1.000 UP
1.000 UL
LT1
837 1589 Crs
932 1474 Crs
1058 1424 Crs
1167 1405 Crs
1268 1385 Crs
1367 1367 Crs
1464 1345 Crs
1560 1323 Crs
1656 1301 Crs
1751 1281 Crs
1847 1255 Crs
1942 1231 Crs
2038 1207 Crs
2133 1179 Crs
2229 1156 Crs
2324 1134 Crs
2420 1114 Crs
2515 1075 Crs
3145 1797 Crs
1.000 UP
1.000 UL
LT2
809 1580 Star
952 1456 Star
1141 1402 Star
1304 1371 Star
1456 1340 Star
1604 1313 Star
1749 1272 Star
1894 1240 Star
2037 1209 Star
2181 1177 Star
2324 1136 Star
2467 1110 Star
2611 1062 Star
2754 1006 Star
2897 977 Star
3040 930 Star
3183 885 Star
3326 833 Star
3145 1677 Star
1.000 UL
LT3
913 1444 M
28 -3 V
28 -4 V
28 -5 V
28 -4 V
27 -5 V
28 -5 V
28 -5 V
28 -5 V
28 -5 V
28 -5 V
27 -6 V
28 -5 V
28 -6 V
28 -6 V
28 -5 V
27 -6 V
28 -6 V
28 -6 V
28 -6 V
28 -7 V
28 -6 V
27 -6 V
28 -6 V
28 -7 V
28 -6 V
28 -6 V
27 -7 V
28 -7 V
28 -6 V
28 -7 V
28 -7 V
28 -6 V
27 -7 V
28 -7 V
28 -7 V
28 -7 V
28 -7 V
27 -6 V
28 -8 V
28 -7 V
28 -7 V
28 -7 V
28 -7 V
27 -7 V
28 -7 V
28 -7 V
28 -8 V
28 -7 V
27 -7 V
28 -8 V
28 -7 V
28 -8 V
28 -7 V
28 -7 V
27 -8 V
28 -8 V
28 -7 V
28 -8 V
28 -7 V
27 -8 V
28 -8 V
28 -7 V
28 -8 V
28 -8 V
28 -7 V
27 -8 V
28 -8 V
28 -8 V
28 -8 V
28 -8 V
27 -7 V
28 -8 V
28 -8 V
28 -8 V
28 -8 V
28 -8 V
27 -8 V
28 -8 V
28 -8 V
28 -8 V
28 -9 V
27 -8 V
28 -8 V
28 -8 V
28 -8 V
28 -8 V
28 -9 V
27 -8 V
28 -8 V
28 -8 V
stroke
grestore
end
showpage
}
\put(2934,1677){\makebox(0,0)[r]{$T=0.9$}}
\put(2934,1797){\makebox(0,0)[r]{$T=0.6$}}
\put(2934,1917){\makebox(0,0)[r]{$T=0.4$}}
\put(2040,120){\makebox(0,0){$T \ln(t/\tau)$}}
\put(120,1200){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3188,240){\makebox(0,0){10}}
\put(2729,240){\makebox(0,0){8}}
\put(2270,240){\makebox(0,0){6}}
\put(1811,240){\makebox(0,0){4}}
\put(1352,240){\makebox(0,0){2}}
\put(893,240){\makebox(0,0){0}}
\put(603,2040){\makebox(0,0)[r]{1}}
\put(603,1480){\makebox(0,0)[r]{0.1}}
\put(603,920){\makebox(0,0)[r]{0.01}}
\put(603,360){\makebox(0,0)[r]{0.001}}
\end{picture}


==> unskal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: unskal.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -40 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
603 360 M
31 0 V
2783 0 R
-31 0 V
603 508 M
31 0 V
2783 0 R
-31 0 V
603 613 M
31 0 V
2783 0 R
-31 0 V
603 694 M
31 0 V
2783 0 R
-31 0 V
603 761 M
31 0 V
2783 0 R
-31 0 V
603 817 M
31 0 V
2783 0 R
-31 0 V
603 866 M
31 0 V
2783 0 R
-31 0 V
603 909 M
31 0 V
2783 0 R
-31 0 V
603 947 M
63 0 V
2751 0 R
-63 0 V
603 1200 M
31 0 V
2783 0 R
-31 0 V
603 1348 M
31 0 V
2783 0 R
-31 0 V
603 1453 M
31 0 V
2783 0 R
-31 0 V
603 1534 M
31 0 V
2783 0 R
-31 0 V
603 1601 M
31 0 V
2783 0 R
-31 0 V
603 1657 M
31 0 V
2783 0 R
-31 0 V
603 1706 M
31 0 V
2783 0 R
-31 0 V
603 1749 M
31 0 V
2783 0 R
-31 0 V
603 1787 M
63 0 V
2751 0 R
-63 0 V
603 2040 M
31 0 V
2783 0 R
-31 0 V
603 360 M
0 63 V
0 1617 R
0 -63 V
737 360 M
0 31 V
0 1649 R
0 -31 V
915 360 M
0 31 V
0 1649 R
0 -31 V
1006 360 M
0 31 V
0 1649 R
0 -31 V
1050 360 M
0 63 V
0 1617 R
0 -63 V
1184 360 M
0 31 V
0 1649 R
0 -31 V
1362 360 M
0 31 V
0 1649 R
0 -31 V
1453 360 M
0 31 V
0 1649 R
0 -31 V
1496 360 M
0 63 V
0 1617 R
0 -63 V
1631 360 M
0 31 V
0 1649 R
0 -31 V
1808 360 M
0 31 V
0 1649 R
0 -31 V
1900 360 M
0 31 V
0 1649 R
0 -31 V
1943 360 M
0 63 V
0 1617 R
0 -63 V
2077 360 M
0 31 V
0 1649 R
0 -31 V
2255 360 M
0 31 V
0 1649 R
0 -31 V
2346 360 M
0 31 V
0 1649 R
0 -31 V
2389 360 M
0 63 V
0 1617 R
0 -63 V
2524 360 M
0 31 V
0 1649 R
0 -31 V
2702 360 M
0 31 V
0 1649 R
0 -31 V
2793 360 M
0 31 V
0 1649 R
0 -31 V
2836 360 M
0 63 V
0 1617 R
0 -63 V
2970 360 M
0 31 V
0 1649 R
0 -31 V
3148 360 M
0 31 V
0 1649 R
0 -31 V
3239 360 M
0 31 V
0 1649 R
0 -31 V
3283 360 M
0 63 V
0 1617 R
0 -63 V
3417 360 M
0 31 V
0 1649 R
0 -31 V
LTb
603 360 M
2814 0 V
0 1680 V
-2814 0 V
603 360 L
1.000 UP
1.000 UL
LT0
915 1790 Pls
1128 1660 Pls
1227 1612 Pls
1293 1587 Pls
1341 1577 Pls
1380 1569 Pls
1413 1562 Pls
1440 1559 Pls
1465 1552 Pls
1486 1549 Pls
1575 1537 Pls
1674 1525 Pls
1739 1518 Pls
1788 1511 Pls
1827 1507 Pls
1859 1504 Pls
1887 1500 Pls
1911 1497 Pls
1933 1494 Pls
1952 1490 Pls
2034 1478 Pls
2128 1459 Pls
2191 1447 Pls
2239 1436 Pls
2277 1428 Pls
2309 1422 Pls
2336 1416 Pls
2360 1411 Pls
2381 1406 Pls
2401 1402 Pls
2482 1385 Pls
2575 1366 Pls
2638 1354 Pls
2686 1345 Pls
2724 1339 Pls
2756 1333 Pls
2783 1327 Pls
2807 1323 Pls
2828 1319 Pls
2847 1316 Pls
2928 1301 Pls
3022 1281 Pls
3085 1269 Pls
3132 1259 Pls
3170 1251 Pls
3202 1244 Pls
3230 1239 Pls
3254 1233 Pls
3275 1229 Pls
3294 1225 Pls
3145 1917 Pls
1.000 UP
1.000 UL
LT1
915 1783 Crs
1128 1649 Crs
1227 1596 Crs
1293 1571 Crs
1341 1554 Crs
1380 1547 Crs
1413 1540 Crs
1440 1534 Crs
1465 1527 Crs
1486 1523 Crs
1575 1499 Crs
1674 1472 Crs
1739 1453 Crs
1788 1439 Crs
1827 1425 Crs
1859 1415 Crs
1887 1406 Crs
1911 1399 Crs
1933 1390 Crs
1952 1385 Crs
2034 1359 Crs
2128 1326 Crs
2191 1303 Crs
2239 1286 Crs
2277 1273 Crs
2309 1260 Crs
2336 1250 Crs
2360 1243 Crs
2381 1235 Crs
2401 1228 Crs
2482 1202 Crs
2575 1168 Crs
2638 1145 Crs
2686 1128 Crs
2724 1116 Crs
2756 1105 Crs
2783 1092 Crs
2807 1087 Crs
2828 1079 Crs
2847 1072 Crs
2928 1046 Crs
3022 1014 Crs
3085 991 Crs
3132 972 Crs
3170 960 Crs
3202 950 Crs
3230 943 Crs
3254 931 Crs
3275 924 Crs
3294 920 Crs
3145 1797 Crs
1.000 UP
1.000 UL
LT2
915 1766 Star
1128 1623 Star
1227 1567 Star
1293 1533 Star
1341 1517 Star
1380 1503 Star
1413 1493 Star
1440 1480 Star
1465 1470 Star
1486 1460 Star
1575 1431 Star
1674 1392 Star
1739 1367 Star
1788 1343 Star
1827 1324 Star
1859 1311 Star
1887 1298 Star
1911 1285 Star
1933 1276 Star
1952 1263 Star
2034 1227 Star
2128 1186 Star
2191 1155 Star
2239 1128 Star
2277 1107 Star
2309 1089 Star
2336 1078 Star
2360 1070 Star
2381 1059 Star
2401 1049 Star
2482 1004 Star
2575 945 Star
2638 915 Star
2686 890 Star
2724 865 Star
2756 855 Star
2783 846 Star
2807 834 Star
2828 822 Star
2847 818 Star
2928 781 Star
3022 733 Star
3085 708 Star
3132 672 Star
3170 650 Star
3202 634 Star
3230 620 Star
3254 616 Star
3145 1677 Star
stroke
grestore
end
showpage
}
\put(2934,1677){\makebox(0,0)[r]{$T=1.0$}}
\put(2934,1797){\makebox(0,0)[r]{$T=0.7$}}
\put(2934,1917){\makebox(0,0)[r]{$T=0.4$}}
\put(2010,120){\makebox(0,0){$t$}}
\put(120,1200){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3283,240){\makebox(0,0){100000}}
\put(2836,240){\makebox(0,0){10000}}
\put(2389,240){\makebox(0,0){1000}}
\put(1943,240){\makebox(0,0){100}}
\put(1496,240){\makebox(0,0){10}}
\put(1050,240){\makebox(0,0){1}}
\put(603,240){\makebox(0,0){0.1}}
\put(543,1787){\makebox(0,0)[r]{0.1}}
\put(543,947){\makebox(0,0)[r]{0.01}}
\end{picture}

